A Data-Centric Approach to Pedestrian Attribute Recognition: Synthetic Augmentation via Prompt-driven Diffusion Models

Pedestrian Attribute Recognition (PAR) is a challenging task as models are required to generalize across numerous attributes in real-world data. Traditional approaches focus on complex methods, yet recognition performance is often constrained by training dataset limitations, particularly the under-representation of certain attributes. In this paper, we propose a data-centric approach to improve PAR by synthetic data augmentation guided by textual descriptions. First, we define a protocol to identify weakly recognized attributes across multiple datasets. Second, we propose a prompt-driven pipeline that leverages diffusion models to generate synthetic pedestrian images while preserving the consistency of PAR datasets. Finally, we derive a strategy to seamlessly incorporate synthetic samples into training data, which considers prompt-based annotation rules and modifies the loss function. Results on popular PAR datasets demonstrate that our approach not only boosts recognition of underrepresented attributes but also improves overall model performance beyond the targeted attributes. Notably, this approach strengthens zero-shot generalization without requiring architectural changes of the model, presenting an efficient and scalable solution to improve the recognition of attributes of pedestrians in the real world.

==> (inline-0) <==
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline\hline
1  & hs-BaldHead              & 87.28 & 69.47 & 91.00 & 74.59 & 81.98 & 122   \\ \hline
2  & hs-LongHair              & 97.27 & 88.94 & 91.85 & 96.57 & 94.15 & 6348  \\ \hline
3  & hs-BlackHair             & 92.41 & 98.32 & 99.17 & 99.14 & 99.15 & 31437 \\ \hline
4  & hs-Hat                   & 96.41 & 89.07 & 95.58 & 92.90 & 94.22 & 535   \\ \hline
5  & hs-Glasses               & 94.86 & 79.31 & 86.16 & 90.89 & 88.46 & 2459  \\ \hline
6  & hs-Muffler               & 83.43 & 57.49 & 80.13 & 67.04 & 73.01 & 355   \\ \hline
7  & ub-Shirt                 & 96.04 & 87.72 & 92.75 & 94.17 & 93.46 & 7340  \\ \hline
8  & ub-Sweater               & 87.13 & 60.24 & 72.05 & 78.61 & 75.18 & 4151  \\ \hline
9  & ub-Vest                  & 97.87 & 92.84 & 96.64 & 95.94 & 96.29 & 1920  \\ \hline
10 & ub-TShirt                & 89.48 & 70.35 & 80.21 & 85.13 & 82.60 & 7557  \\ \hline
11 & ub-Cotton                & 95.07 & 83.90 & 90.27 & 92.24 & 91.25 & 5817  \\ \hline
12 & ub-Jacket                & 94.34 & 84.62 & 89.86 & 93.55 & 91.67 & 10496 \\ \hline
13 & ub-SuitUp                & 92.68 & 76.82 & 88.20 & 85.61 & 86.89 & 716   \\ \hline
14 & ub-Tight                 & 92.11 & 76.38 & 88.78 & 84.54 & 86.61 & 983   \\ \hline
15 & ub-ShortSleeve           & 94.61 & 84.18 & 93.59 & 89.34 & 91.41 & 572   \\ \hline
16 & lb-LongTrousers          & 96.08 & 93.15 & 97.08 & 95.84 & 96.45 & 18660 \\ \hline
17 & lb-Skirt                 & 98.58 & 91.27 & 93.32 & 97.65 & 95.44 & 2174  \\ \hline
18 & lb-ShortSkirt            & 94.86 & 78.66 & 86.07 & 90.13 & 88.06 & 912   \\ \hline
19 & lb-Dress                 & 96.85 & 86.11 & 91.06 & 94.06 & 92.54 & 1246  \\ \hline
20 & lb-Jeans                 & 97.14 & 91.27 & 94.59 & 96.30 & 95.44 & 8893  \\ \hline
21 & lb-TightTrousers         & 97.43 & 87.58 & 90.54 & 96.41 & 93.38 & 4456  \\ \hline
22 & shoes-Leather            & 92.39 & 79.87 & 86.96 & 90.74 & 88.81 & 10119 \\ \hline
23 & shoes-Sport              & 87.05 & 65.81 & 74.74 & 84.63 & 79.38 & 8957  \\ \hline
24 & shoes-Boots              & 97.73 & 90.48 & 93.65 & 96.40 & 95.00 & 4162  \\ \hline
25 & shoes-Cloth              & 84.65 & 48.09 & 60.67 & 69.88 & 64.95 & 415   \\ \hline
26 & shoes-Casual             & 78.21 & 45.60 & 61.50 & 63.82 & 62.64 & 5202  \\ \hline
27 & attach-Backpack          & 94.42 & 83.01 & 92.52 & 88.98 & 90.72 & 626   \\ \hline
28 & attach-SingleShoulderBag & 95.75 & 85.10 & 91.86 & 92.04 & 91.95 & 2100  \\ \hline
29 & attach-HandBag           & 94.05 & 80.34 & 89.81 & 88.40 & 89.10 & 957   \\ \hline
30 & attach-Box               & 94.34 & 79.29 & 87.68 & 89.24 & 88.45 & 1404  \\ \hline
31 & attach-PlasticBag        & 91.33 & 72.59 & 85.18 & 83.08 & 84.12 & 934   \\ \hline
32 & attach-PaperBag          & 86.01 & 58.69 & 75.73 & 72.29 & 73.97 & 397   \\ \hline
33 & attach-HandTrunk         & 98.40 & 89.24 & 91.76 & 97.01 & 94.32 & 804   \\ \hline
34 & attach-Other             & 91.10 & 77.75 & 87.60 & 87.37 & 87.48 & 9809  \\ \hline
35 & AgeLess16                & 94.45 & 86.59 & 97.06 & 88.92 & 92.81 & 334   \\ \hline
36 & Age17-30                 & 89.63 & 78.82 & 87.30 & 89.03 & 88.16 & 14296 \\ \hline
37 & Age31-45                 & 89.70 & 83.12 & 91.47 & 90.10 & 90.78 & 18638 \\ \hline
38 & Female                   & 98.64 & 96.45 & 98.42 & 97.97 & 98.19 & 10213 \\ \hline
39 & BodyFat                  & 86.14 & 60.96 & 74.91 & 76.59 & 75.74 & 4781  \\ \hline
40 & BodyNormal               & 81.00 & 83.77 & 89.69 & 92.70 & 91.17 & 24695 \\ \hline
41 & BodyThin                 & 81.93 & 52.63 & 71.27 & 66.81 & 68.97 & 3290  \\ \hline
42 & Customer                 & 94.97 & 99.09 & 99.44 & 99.64 & 99.54 & 31454 \\ \hline
43 & Clerk                    & 98.97 & 93.17 & 94.78 & 98.22 & 96.47 & 1626  \\ \hline
44 & action-Calling           & 97.45 & 89.98 & 94.35 & 95.10 & 94.72 & 1142  \\ \hline
45 & action-Talking           & 66.78 & 27.24 & 56.52 & 34.46 & 42.82 & 1094  \\ \hline
46 & action-Gathering         & 75.07 & 40.51 & 62.77 & 53.33 & 57.66 & 3051  \\ \hline
47 & action-Holding           & 86.25 & 62.23 & 80.92 & 72.93 & 76.72 & 820   \\ \hline
48 & action-Pushing           & 90.84 & 68.97 & 81.40 & 81.87 & 81.63 & 342   \\ \hline
49 & action-Pulling           & 93.31 & 75.00 & 84.56 & 86.90 & 85.71 & 580   \\ \hline
50 & action-CarrybyArm        & 90.12 & 72.18 & 87.45 & 80.53 & 83.85 & 796   \\ \hline
51 & action-CarrybyHand       & 94.99 & 81.13 & 87.34 & 91.94 & 89.58 & 4271  \\ \hline
\textbf{Avg} &  & \textbf{91.52} & \textbf{84.56} & \textbf{90.63} & \textbf{91.77} & \textbf{91.20} &  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline\hline
1  & hs-BaldHead              & 69.39 & 31.11 & 60.87 & 38.89 & 47.46 & 36 \\ \hline
2  & hs-LongHair              & 93.44 & 78.83 & 86.31 & 90.10 & 88.16 & 1525 \\ \hline
3  & hs-BlackHair             & 83.86 & 96.45 & 98.19 & 98.19 & 98.19 & 7851 \\ \hline
4  & hs-Hat                   & 85.77 & 61.17 & 80.42 & 71.88 & 75.91 & 160 \\ \hline
5  & hs-Glasses               & 88.69 & 64.08 & 77.12 & 79.13 & 78.11 & 575 \\ \hline
6  & hs-Muffler               & 70.28 & 24.09 & 36.67 & 41.25 & 38.82 & 80 \\ \hline
7  & ub-Shirt                 & 88.21 & 68.65 & 80.81 & 82.02 & 81.41 & 1858 \\ \hline
8  & ub-Sweater               & 70.36 & 29.89 & 43.01 & 49.49 & 46.02 & 982 \\ \hline
9  & ub-Vest                  & 90.71 & 75.00 & 89.80 & 81.99 & 85.71 & 483 \\ \hline
10 & ub-TShirt                & 76.56 & 47.08 & 63.46 & 64.59 & 64.02 & 1960 \\ \hline
11 & ub-Cotton                & 83.74 & 54.20 & 66.09 & 75.07 & 70.29 & 1368 \\ \hline
12 & ub-Jacket                & 82.20 & 60.17 & 72.58 & 77.86 & 75.13 & 2611 \\ \hline
13 & ub-SuitUp                & 81.92 & 53.01 & 75.00 & 64.39 & 69.29 & 205 \\ \hline
14 & ub-Tight                 & 71.95 & 33.33 & 56.05 & 45.13 & 50.00 & 277 \\ \hline
15 & ub-ShortSleeve           & 82.21 & 56.70 & 82.09 & 64.71 & 72.37 & 170 \\ \hline
16 & lb-LongTrousers          & 88.87 & 82.23 & 89.91 & 90.59 & 90.25 & 4642 \\ \hline
17 & lb-Skirt                 & 89.36 & 67.67 & 81.49 & 79.96 & 80.72 & 534 \\ \hline
18 & lb-ShortSkirt            & 82.16 & 52.23 & 72.57 & 65.08 & 68.62 & 252 \\ \hline
19 & lb-Dress                 & 86.54 & 58.24 & 73.21 & 74.01 & 73.61 & 277 \\ \hline
20 & lb-Jeans                 & 91.11 & 76.98 & 86.78 & 87.20 & 86.99 & 2266 \\ \hline
21 & lb-TightTrousers         & 91.54 & 72.78 & 82.79 & 85.75 & 84.24 & 1088 \\ \hline
22 & shoes-Leather            & 86.51 & 66.34 & 75.49 & 84.55 & 79.76 & 2459 \\ \hline
23 & shoes-Sport              & 76.06 & 48.74 & 66.41 & 64.69 & 65.54 & 2308 \\ \hline
24 & shoes-Boots              & 94.75 & 79.93 & 86.36 & 91.47 & 88.85 & 997 \\ \hline
25 & shoes-Cloth              & 82.52 & 43.23 & 55.83 & 65.69 & 60.36 & 102 \\ \hline
26 & shoes-Casual             & 68.59 & 29.67 & 41.50 & 51.01 & 45.77 & 1341 \\ \hline
27 & attach-Backpack          & 84.84 & 50.28 & 63.83 & 70.31 & 66.91 & 128 \\ \hline
28 & attach-SingleShoulderBag & 84.88 & 55.72 & 71.25 & 71.88 & 71.57 & 569 \\ \hline
29 & attach-HandBag           & 81.27 & 44.26 & 59.21 & 63.68 & 61.36 & 212 \\ \hline
30 & attach-Box               & 78.74 & 45.66 & 67.21 & 58.74 & 62.69 & 349 \\ \hline
31 & attach-PlasticBag        & 78.47 & 41.14 & 58.57 & 58.02 & 58.29 & 212 \\ \hline
32 & attach-PaperBag          & 68.77 & 29.70 & 57.65 & 37.98 & 45.79 & 129 \\ \hline
33 & attach-HandTrunk         & 87.13 & 60.53 & 75.94 & 74.88 & 75.41 & 215 \\ \hline
34 & attach-Other             & 78.97 & 54.23 & 70.54 & 70.11 & 70.32 & 2442 \\ \hline
35 & AgeLess16                & 85.72 & 61.05 & 80.56 & 71.60 & 75.82 & 81 \\ \hline
36 & Age17-30                 & 72.72 & 52.80 & 68.54 & 69.69 & 69.11 & 3586 \\ \hline
37 & Age31-45                 & 73.55 & 61.76 & 77.05 & 75.68 & 76.36 & 4650 \\ \hline
38 & Female                   & 96.81 & 91.75 & 96.15 & 95.26 & 95.70 & 2488 \\ \hline
39 & BodyFat                  & 64.81 & 26.52 & 50.57 & 35.79 & 41.92 & 1246 \\ \hline
40 & BodyNormal               & 60.02 & 71.56 & 78.91 & 88.48 & 83.42 & 6181 \\ \hline
41 & BodyThin                 & 60.40 & 17.16 & 33.17 & 26.23 & 29.29 & 774 \\ \hline
42 & Customer                 & 91.24 & 98.32 & 99.11 & 99.19 & 99.15 & 7898 \\ \hline
43 & Clerk                    & 94.96 & 79.72 & 86.93 & 90.58 & 88.72 & 382 \\ \hline
44 & action-Calling           & 89.50 & 66.07 & 79.42 & 79.71 & 79.57 & 276 \\ \hline
45 & action-Talking           & 55.46 & 8.82  & 24.09 & 12.22 & 16.22 & 270 \\ \hline
46 & action-Gathering         & 62.93 & 21.23 & 41.85 & 30.12 & 35.03 & 767 \\ \hline
47 & action-Holding           & 67.42 & 25.62 & 47.37 & 35.82 & 40.79 & 201 \\ \hline
48 & action-Pushing           & 87.56 & 53.97 & 65.38 & 75.56 & 70.10 & 90 \\ \hline
49 & action-Pulling           & 76.98 & 40.69 & 61.48 & 54.61 & 57.84 & 152 \\ \hline
50 & action-CarrybyArm        & 65.77 & 23.29 & 45.31 & 32.40 & 37.79 & 179 \\ \hline
51 & action-CarrybyHand       & 85.11 & 60.41 & 77.24 & 73.49 & 75.32 & 1090 \\ \hline
\textbf{Avg} &  & \textbf{80.22} & \textbf{68.61} & \textbf{79.98} & \textbf{80.75} & \textbf{80.36} &  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline\hline
1  & hs-BaldHead          & 90.93 & 76.61 & 92.23 & 81.90 & 86.76 & 116 \\
\hline
2  & hs-LongHair          & 96.66 & 87.76 & 91.60 & 95.45 & 93.48 & 4239 \\
\hline
3  & hs-BlackHair         & 90.05 & 98.28 & 99.08 & 99.18 & 99.13 & 20708 \\
\hline
4  & hs-Hat               & 94.39 & 84.29 & 94.27 & 88.85 & 91.48 & 296 \\
\hline
5  & hs-Glasses           & 93.07 & 76.10 & 85.71 & 87.16 & 86.43 & 1426 \\
\hline
6  & ub-Shirt             & 95.47 & 86.70 & 92.23 & 93.53 & 92.88 & 5384 \\
\hline
7  & ub-Sweater           & 82.57 & 52.31 & 67.25 & 70.20 & 68.69 & 2802 \\
\hline
8  & ub-Vest              & 97.51 & 92.00 & 96.43 & 95.25 & 95.83 & 1304 \\
\hline
9  & ub-TShirt            & 87.68 & 67.40 & 77.90 & 83.32 & 80.52 & 5475 \\
\hline
10 & ub-Cotton            & 93.40 & 78.47 & 86.96 & 88.94 & 87.94 & 2992 \\
\hline
11 & ub-Jacket            & 93.13 & 79.97 & 86.27 & 91.63 & 88.87 & 5846 \\
\hline
12 & ub-SuitUp            & 92.70 & 75.96 & 87.00 & 85.68 & 86.34 & 461 \\
\hline
13 & ub-Tight             & 88.94 & 68.85 & 85.04 & 78.34 & 81.55 & 711 \\
\hline
14 & ub-ShortSleeve       & 92.57 & 77.55 & 89.45 & 85.35 & 87.35 & 437 \\
\hline
15 & ub-Others            & 50.00 & 0.00  & 0.00  & 0.00  & 0.00  & 35 \\
\hline
16 & lb-LongTrousers      & 95.20 & 91.73 & 96.07 & 95.31 & 95.69 & 12110 \\
\hline
17 & lb-Skirt             & 94.91 & 80.00 & 87.59 & 90.23 & 88.89 & 665 \\
\hline
18 & lb-ShortSkirt        & 95.20 & 79.56 & 86.52 & 90.82 & 88.62 & 643 \\
\hline
19 & lb-Dress             & 95.37 & 79.34 & 85.71 & 91.43 & 88.48 & 946 \\
\hline
20 & lb-Jeans             & 96.38 & 89.17 & 93.35 & 95.21 & 94.28 & 5770 \\
\hline
21 & lb-TightTrousers     & 96.69 & 86.16 & 90.23 & 95.03 & 92.57 & 3022 \\
\hline
22 & shoes-Leather        & 91.26 & 76.55 & 84.50 & 89.05 & 86.72 & 6207 \\
\hline
23 & shoes-Sports         & 84.85 & 61.87 & 70.87 & 82.96 & 76.44 & 6075 \\
\hline
24 & shoes-Boots          & 97.43 & 89.28 & 92.82 & 95.90 & 94.34 & 2683 \\
\hline
25 & shoes-Cloth          & 87.93 & 52.14 & 61.95 & 76.70 & 68.54 & 382 \\
\hline
26 & shoes-Casual         & 71.81 & 36.18 & 54.92 & 51.46 & 53.13 & 3397 \\
\hline
27 & shoes-Other          & 50.00 & 0.00  & 0.00  & 0.00  & 0.00  & 7 \\
\hline
28 & attachment-Backpack  & 90.10 & 74.71 & 91.46 & 80.31 & 85.52 & 320 \\
\hline
29 & attachment-ShoulderBag & 93.72 & 80.54 & 90.49 & 87.98 & 89.22 & 1190 \\
\hline
30 & attachment-HandBag     & 89.01 & 64.58 & 78.48 & 78.48 & 78.48 & 461 \\
\hline
31 & attachment-Box         & 90.40 & 70.06 & 83.37 & 81.44 & 82.40 & 820 \\
\hline
32 & attachment-PlasticBag  & 87.33 & 60.68 & 75.72 & 75.34 & 75.53 & 593 \\
\hline
33 & attachment-PaperBag    & 62.54 & 19.01 & 43.10 & 25.38 & 31.95 & 197 \\
\hline
34 & attachment-HandTrunk   & 96.00 & 82.45 & 88.47 & 92.38 & 90.38 & 656 \\
\hline
35 & attachment-Other       & 87.89 & 71.70 & 84.45 & 82.60 & 83.52 & 6719 \\
\hline
36 & AgeLess16              & 92.28 & 78.95 & 92.18 & 84.62 & 88.24 & 195 \\
\hline
37 & Age17-30               & 85.96 & 72.79 & 83.46 & 85.06 & 84.25 & 9507 \\
\hline
38 & Age31-45               & 86.26 & 77.91 & 88.10 & 87.08 & 87.59 & 12008 \\
\hline
39 & Female                 & 98.85 & 97.05 & 98.69 & 98.31 & 98.50 & 6993 \\
\hline
40 & BodyFat                & 80.11 & 50.01 & 67.26 & 66.10 & 66.68 & 3352 \\
\hline
41 & BodyNormal             & 73.15 & 78.36 & 84.82 & 91.14 & 87.87 & 15919 \\
\hline
42 & BodyThin               & 72.97 & 37.04 & 59.44 & 49.57 & 54.06 & 2109 \\
\hline
43 & Customer               & 95.17 & 98.92 & 99.33 & 99.58 & 99.46 & 20250 \\
\hline
44 & Employee               & 98.00 & 90.88 & 94.06 & 96.41 & 95.22 & 1364 \\
\hline
45 & action-Calling         & 95.64 & 85.77 & 93.18 & 91.52 & 92.34 & 731 \\
\hline
46 & action-Talking         & 59.46 & 16.03 & 46.13 & 19.72 & 27.63 & 725 \\
\hline
47 & action-Gathering       & 68.52 & 31.02 & 58.40 & 39.83 & 47.36 & 1946 \\
\hline
48 & action-Holding         & 79.66 & 49.00 & 72.94 & 59.89 & 65.77 & 531 \\
\hline
49 & action-Pushing         & 90.66 & 67.48 & 79.54 & 81.66 & 80.58 & 338 \\
\hline
50 & action-Pulling         & 89.11 & 66.32 & 80.96 & 78.57 & 79.75 & 407 \\
\hline
51 & action-CarryingByArm   & 84.18 & 59.18 & 80.98 & 68.74 & 74.36 & 483 \\
\hline
52 & action-CarryingByHand  & 93.65 & 77.79 & 85.81 & 89.28 & 87.51 & 2568 \\
\hline
53 & action-Other           & 52.54 & 5.04  & 85.71 & 5.08  & 9.60  & 118 \\
\hline
\textbf{Avg} &  & \textbf{86.59} & \textbf{80.74} & \textbf{88.40} & \textbf{89.22} & \textbf{88.81} & \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline
1  & hs-BaldHead         & 89.21 & 67.77 & 83.20 & 78.52 & 80.79 & 391 \\
\hline
2  & hs-LongHair         & 96.08 & 85.15 & 89.23 & 94.90 & 91.98 & 13129 \\
\hline
3  & hs-BlackHair        & 87.94 & 96.49 & 98.37 & 98.06 & 98.22 & 63314 \\
\hline
4  & hs-Hat              & 94.47 & 82.71 & 92.06 & 89.06 & 90.54 & 1042 \\
\hline
5  & hs-Glasses          & 93.02 & 71.70 & 79.79 & 87.61 & 83.52 & 4506 \\
\hline
6  & ub-Shirt            & 93.15 & 79.63 & 87.50 & 89.85 & 88.66 & 14701 \\
\hline
7  & ub-Sweater          & 79.83 & 45.25 & 61.66 & 62.96 & 62.30 & 5276 \\
\hline
8  & ub-Vest             & 96.75 & 88.26 & 93.70 & 93.82 & 93.76 & 3220 \\
\hline
9  & ub-TShirt           & 86.97 & 63.85 & 73.50 & 82.94 & 77.93 & 15726 \\
\hline
10 & ub-Cotton           & 90.28 & 68.09 & 78.64 & 83.54 & 81.01 & 7881 \\
\hline
11 & ub-Jacket           & 90.77 & 74.37 & 81.24 & 89.78 & 85.30 & 19346 \\
\hline
12 & ub-SuitUp           & 90.11 & 68.60 & 81.97 & 80.78 & 81.37 & 2067 \\
\hline
13 & ub-Tight            & 85.86 & 58.84 & 75.48 & 72.74 & 74.09 & 2837 \\
\hline
14 & ub-ShortSleeve      & 96.36 & 85.19 & 90.27 & 93.80 & 92.00 & 6561 \\
\hline
15 & ub-Others           & 58.28 & 14.12 & 44.29 & 17.17 & 24.75 & 1852 \\
\hline
16 & lb-LongTrousers     & 92.85 & 88.02 & 94.98 & 92.31 & 93.63 & 39118 \\
\hline
17 & lb-Skirt            & 88.53 & 62.11 & 75.47 & 77.83 & 76.63 & 2018 \\
\hline
18 & lb-ShortSkirt       & 92.76 & 71.48 & 80.94 & 85.95 & 83.37 & 1390 \\
\hline
19 & lb-Dress            & 90.72 & 61.58 & 70.89 & 82.42 & 76.22 & 1900 \\
\hline
20 & lb-Jeans            & 94.77 & 83.67 & 88.35 & 94.04 & 91.11 & 18081 \\
\hline
21 & lb-TightTrousers    & 94.79 & 77.54 & 83.09 & 92.07 & 87.35 & 8001 \\
\hline
22 & shoes-Leather       & 87.67 & 67.42 & 77.14 & 84.25 & 80.54 & 17877 \\
\hline
23 & shoes-Sports        & 80.82 & 50.50 & 62.18 & 72.90 & 67.11 & 13754 \\
\hline
24 & shoes-Boots         & 96.57 & 85.08 & 89.87 & 94.11 & 91.94 & 5741 \\
\hline
25 & shoes-Cloth         & 74.44 & 35.74 & 56.32 & 49.43 & 52.65 & 973 \\
\hline
26 & shoes-Casual        & 73.37 & 40.77 & 54.36 & 61.99 & 57.92 & 15393 \\
\hline
27 & shoes-Other         & 70.70 & 30.83 & 48.43 & 45.91 & 47.13 & 5740 \\
\hline
28 & attachment-Backpack & 94.34 & 78.93 & 87.51 & 88.96 & 88.23 & 1449 \\
\hline
29 & attachment-ShoulderBag & 94.15 & 79.43 & 87.87 & 89.22 & 88.54 & 4693 \\
\hline
30 & attachment-HandBag    & 89.59 & 66.36 & 79.82 & 79.73 & 79.78 & 1791 \\
\hline
31 & attachment-Box        & 89.82 & 67.26 & 80.42 & 80.42 & 80.42 & 2591 \\
\hline
32 & attachment-PlasticBag & 89.39 & 66.82 & 80.92 & 79.31 & 80.11 & 1866 \\
\hline
33 & attachment-PaperBag   & 76.54 & 40.43 & 62.46 & 53.41 & 57.58 & 704 \\
\hline
34 & attachment-HandTrunk  & 96.17 & 82.26 & 87.99 & 92.66 & 90.26 & 1661 \\
\hline
35 & attachment-Other      & 87.38 & 69.80 & 82.09 & 82.34 & 82.21 & 20154 \\
\hline
36 & AgeLess16             & 90.34 & 73.45 & 89.03 & 80.76 & 84.70 & 603 \\
\hline
37 & Age17-30              & 80.86 & 62.84 & 76.58 & 77.79 & 77.18 & 27388 \\
\hline
38 & Age31-45              & 77.83 & 67.33 & 79.02 & 81.99 & 80.48 & 37188 \\
\hline
39 & Age46-60              & 68.71 & 27.80 & 49.42 & 38.87 & 43.51 & 2398 \\
\hline
40 & Female                & 98.65 & 96.31 & 98.06 & 98.18 & 98.12 & 21251 \\
\hline
41 & BodyFat               & 78.91 & 47.08 & 64.80 & 63.25 & 64.02 & 9271 \\
\hline
42 & BodyNormal            & 71.65 & 81.15 & 86.81 & 92.57 & 89.60 & 52852 \\
\hline
43 & BodyThin              & 69.09 & 30.15 & 53.12 & 41.09 & 46.34 & 5041 \\
\hline
44 & Customer              & 88.83 & 97.77 & 98.61 & 99.15 & 98.87 & 63782 \\
\hline
45 & Employee              & 93.74 & 77.75 & 86.73 & 88.25 & 87.48 & 3635 \\
\hline
46 & action-Calling        & 96.22 & 84.06 & 89.92 & 92.81 & 91.34 & 2296 \\
\hline
47 & action-Talking        & 58.95 & 15.04 & 44.33 & 18.54 & 26.15 & 1812 \\
\hline
48 & action-Gathering      & 65.94 & 25.54 & 51.94 & 33.44 & 40.69 & 3289 \\
\hline
49 & action-Holding        & 82.53 & 53.20 & 73.77 & 65.61 & 69.45 & 1582 \\
\hline
50 & action-Pushing        & 85.86 & 57.75 & 74.49 & 71.99 & 73.22 & 714 \\
\hline
51 & action-Pulling        & 90.67 & 69.34 & 82.13 & 81.66 & 81.90 & 1216 \\
\hline
52 & action-CarryingByArm  & 85.62 & 58.61 & 76.10 & 71.83 & 73.91 & 1729 \\
\hline
53 & action-CarryingByHand & 92.02 & 73.66 & 82.99 & 86.76 & 84.83 & 9028 \\
\hline
54 & action-Other          & 61.71 & 20.12 & 57.75 & 23.60 & 33.50 & 695 \\
\hline
\textbf{Avg} &  & \textbf{85.60} & \textbf{76.27} & \textbf{84.98} & \textbf{86.80} & \textbf{85.88} &  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline\hline
1  & hs-BaldHead             & 81.99 & 50.00 & 69.41 & 64.13 & 66.67 & 92 \\
\hline
2  & hs-LongHair             & 93.71 & 80.18 & 87.54 & 90.51 & 89.00 & 3276 \\
\hline
3  & hs-BlackHair            & 81.91 & 95.48 & 97.60 & 97.78 & 97.69 & 15860 \\
\hline
4  & hs-Hat                  & 88.85 & 66.07 & 81.18 & 78.01 & 79.57 & 282 \\
\hline
5  & hs-Glasses              & 90.88 & 64.35 & 73.41 & 83.91 & 78.31 & 1125 \\
\hline
6  & ub-Shirt                & 88.98 & 68.74 & 79.07 & 84.03 & 81.47 & 3645 \\
\hline
7  & ub-Sweater              & 71.82 & 28.16 & 39.13 & 50.12 & 43.94 & 1303 \\
\hline
8  & ub-Vest                 & 92.75 & 72.76 & 82.17 & 86.39 & 84.23 & 779 \\
\hline
9  & ub-TShirt               & 80.42 & 51.59 & 62.96 & 74.07 & 68.07 & 3957 \\
\hline
10 & ub-Cotton               & 83.23 & 49.69 & 61.60 & 71.98 & 66.39 & 1863 \\
\hline
11 & ub-Jacket               & 82.99 & 59.85 & 71.38 & 78.75 & 74.88 & 4889 \\
\hline
12 & ub-SuitUp               & 81.78 & 49.06 & 67.13 & 64.57 & 65.83 & 525 \\
\hline
13 & ub-Tight                & 74.83 & 36.29 & 55.00 & 51.61 & 53.25 & 746 \\
\hline
14 & ub-ShortSleeve          & 91.03 & 72.74 & 84.79 & 83.65 & 84.22 & 1633 \\
\hline
15 & ub-Others               & 53.19 & 5.68  & 23.44 & 6.98  & 10.75 & 430 \\
\hline
16 & lb-LongTrousers         & 88.30 & 81.32 & 91.31 & 88.14 & 89.70 & 9840 \\
\hline
17 & lb-Skirt                & 78.15 & 40.20 & 57.11 & 57.58 & 57.35 & 488 \\
\hline
18 & lb-ShortSkirt           & 80.95 & 45.49 & 62.36 & 62.71 & 62.54 & 354 \\
\hline
19 & lb-Dress                & 79.31 & 40.70 & 55.78 & 60.08 & 57.85 & 506 \\
\hline
20 & lb-Jeans                & 91.31 & 74.83 & 81.93 & 89.62 & 85.60 & 4442 \\
\hline
21 & lb-TightTrousers        & 90.89 & 68.04 & 77.26 & 85.08 & 80.98 & 1977 \\
\hline
22 & shoes-Leather           & 84.44 & 60.13 & 69.64 & 81.48 & 75.10 & 4449 \\
\hline
23 & shoes-Sports            & 78.90 & 45.38 & 54.50 & 73.07 & 62.43 & 3401 \\
\hline
24 & shoes-Boots             & 93.93 & 74.28 & 81.21 & 89.70 & 85.24 & 1378 \\
\hline
25 & shoes-Cloth             & 74.82 & 34.11 & 51.36 & 50.38 & 50.87 & 262 \\
\hline
26 & shoes-Casual            & 68.85 & 34.95 & 50.31 & 53.38 & 51.80 & 3895 \\
\hline
27 & shoes-Other             & 58.65 & 15.78 & 45.66 & 19.43 & 27.26 & 1436 \\
\hline
28 & attachment-Backpack     & 87.17 & 59.01 & 73.53 & 74.93 & 74.22 & 367 \\
\hline
29 & attachment-ShoulderBag  & 87.13 & 60.20 & 74.08 & 76.26 & 75.16 & 1188 \\
\hline
30 & attachment-HandBag      & 81.68 & 47.19 & 63.90 & 64.33 & 64.12 & 443 \\
\hline
31 & attachment-Box          & 80.70 & 45.61 & 62.37 & 62.93 & 62.65 & 661 \\
\hline
32 & attachment-PlasticBag   & 78.61 & 39.94 & 55.80 & 58.41 & 57.08 & 428 \\
\hline
33 & attachment-PaperBag     & 70.97 & 27.30 & 43.26 & 42.54 & 42.90 & 181 \\
\hline
34 & attachment-HandTrunk    & 89.46 & 64.35 & 77.14 & 79.52 & 78.31 & 420 \\
\hline
35 & attachment-Other        & 80.62 & 56.76 & 71.02 & 73.87 & 72.42 & 5013 \\
\hline
36 & AgeLess16               & 83.56 & 54.01 & 73.19 & 67.33 & 70.14 & 150 \\
\hline
37 & Age17-30                & 72.95 & 51.48 & 65.61 & 70.50 & 67.97 & 6790 \\
\hline
38 & Age31-45                & 70.04 & 57.99 & 73.09 & 73.73 & 73.41 & 9402 \\
\hline
39 & Age46-60                & 59.26 & 14.85 & 37.84 & 19.65 & 25.87 & 570 \\
\hline
40 & Female                  & 97.13 & 92.17 & 95.58 & 96.27 & 95.93 & 5284 \\
\hline
41 & BodyFat                 & 68.70 & 29.67 & 45.46 & 46.07 & 45.77 & 2305 \\
\hline
42 & BodyNormal              & 62.18 & 72.71 & 82.79 & 85.66 & 84.20 & 13161 \\
\hline
43 & BodyThin                & 62.75 & 19.09 & 33.75 & 30.52 & 32.05 & 1314 \\
\hline
44 & Customer                & 84.08 & 96.82 & 98.05 & 98.72 & 98.39 & 15961 \\
\hline
45 & Employee                & 87.95 & 63.74 & 78.64 & 77.08 & 77.85 & 903 \\
\hline
46 & action-Calling          & 89.76 & 65.41 & 77.96 & 80.26 & 79.09 & 542 \\
\hline
47 & action-Talking          & 55.52 & 9.00  & 26.70 & 11.96 & 16.52 & 460 \\
\hline
48 & action-Gathering        & 61.28 & 16.43 & 31.87 & 25.33 & 28.23 & 829 \\
\hline
49 & action-Holding          & 72.08 & 31.05 & 49.62 & 45.35 & 47.39 & 430 \\
\hline
50 & action-Pushing          & 85.92 & 49.59 & 61.22 & 72.29 & 66.30 & 166 \\
\hline
51 & action-Pulling          & 80.89 & 48.90 & 69.44 & 62.31 & 65.68 & 321 \\
\hline
52 & action-CarryingByArm    & 75.86 & 34.84 & 50.33 & 53.10 & 51.68 & 435 \\
\hline
53 & action-CarryingByHand   & 86.86 & 60.87 & 73.59 & 77.88 & 75.67 & 2197 \\
\hline
54 & action-Other            & 58.48 & 13.30 & 36.71 & 17.26 & 23.48 & 168 \\
\hline
\textbf{Avg} &  & \textbf{79.23} & \textbf{67.31} & \textbf{78.39} & \textbf{80.64} & \textbf{79.50} & \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{ma} & \textbf{Acc} & \textbf{Prec} & \textbf{Rec} & \textbf{F1} & \textbf{Num images} \\
\hline\hline
1  & hs-BaldHead             & 74.93 & 23.08 & 30.00 & 50.00 & 37.50 & 6    \\
\hline
2  & hs-LongHair             & 92.54 & 79.93 & 89.03 & 88.66 & 88.84 & 1217 \\
\hline
3  & hs-BlackHair            & 79.19 & 96.75 & 98.14 & 98.56 & 98.35 & 4709 \\
\hline
4  & hs-Hat                  & 86.19 & 63.10 & 82.81 & 72.60 & 77.37 & 73   \\
\hline
5  & hs-Glasses              & 86.63 & 62.43 & 78.47 & 75.33 & 76.87 & 450  \\
\hline
6  & ub-Shirt                & 86.70 & 67.83 & 83.19 & 78.60 & 80.83 & 1215 \\
\hline
7  & ub-Sweater              & 66.88 & 26.30 & 38.75 & 45.02 & 41.65 & 673  \\
\hline
8  & ub-Vest                 & 86.02 & 66.46 & 87.50 & 73.43 & 79.85 & 572  \\
\hline
9  & ub-TShirt               & 74.77 & 44.36 & 58.15 & 65.18 & 61.46 & 1232 \\
\hline
10 & ub-Cotton               & 82.28 & 52.86 & 67.98 & 70.38 & 69.16 & 736  \\
\hline
11 & ub-Jacket               & 79.06 & 51.44 & 63.37 & 73.20 & 67.93 & 1295 \\
\hline
12 & ub-SuitUp               & 81.38 & 50.00 & 70.30 & 63.39 & 66.67 & 112  \\
\hline
13 & ub-Tight                & 64.14 & 20.44 & 38.24 & 30.52 & 33.94 & 213  \\
\hline
14 & ub-ShortSleeve          & 68.23 & 24.39 & 41.67 & 37.04 & 39.22 & 54   \\
\hline
15 & ub-Others               & 50.00 & 0.00  & 0.00  & 0.00  & 0.00  & 6    \\
\hline
16 & lb-LongTrousers         & 86.68 & 77.63 & 87.17 & 87.64 & 87.41 & 2590 \\
\hline
17 & lb-Skirt                & 72.90 & 34.15 & 55.56 & 46.98 & 50.91 & 149  \\
\hline
18 & lb-ShortSkirt           & 73.37 & 34.50 & 55.20 & 47.92 & 51.30 & 144  \\
\hline
19 & lb-Dress                & 76.91 & 41.40 & 62.68 & 54.94 & 58.55 & 162  \\
\hline
20 & lb-Jeans                & 90.56 & 76.44 & 85.72 & 87.59 & 86.65 & 1515 \\
\hline
21 & lb-TightTrousers        & 87.15 & 66.27 & 82.46 & 77.15 & 79.72 & 731  \\
\hline
22 & shoes-Leather           & 85.49 & 65.90 & 78.30 & 80.62 & 79.44 & 1486 \\
\hline
23 & shoes-Sports            & 75.47 & 47.20 & 64.06 & 64.20 & 64.13 & 1327 \\
\hline
24 & shoes-Boots             & 92.58 & 78.44 & 88.78 & 87.07 & 87.92 & 727  \\
\hline
25 & shoes-Cloth             & 51.89 & 2.78  & 8.33  & 4.00  & 5.41  & 25   \\
\hline
26 & shoes-Casual            & 68.65 & 30.71 & 43.49 & 51.12 & 47.00 & 849  \\
\hline
27 & shoes-Other             & 50.00 & 0.00  & 0.00  & 0.00  & 0.00  & 2    \\
\hline
28 & attachment-Backpack     & 73.47 & 38.79 & 68.18 & 47.37 & 55.90 & 95   \\
\hline
29 & attachment-ShoulderBag  & 79.38 & 46.49 & 66.81 & 60.46 & 63.47 & 263  \\
\hline
30 & attachment-HandBag      & 79.58 & 43.59 & 61.15 & 60.28 & 60.71 & 141  \\
\hline
31 & attachment-Box          & 78.57 & 43.73 & 63.21 & 58.65 & 60.85 & 208  \\
\hline
32 & attachment-PlasticBag   & 70.37 & 30.51 & 53.73 & 41.38 & 46.75 & 87   \\
\hline
33 & attachment-PaperBag     & 53.42 & 4.88  & 12.50 & 7.41  & 9.30  & 54   \\
\hline
34 & attachment-HandTrunk    & 84.41 & 51.97 & 67.35 & 69.47 & 68.39 & 95   \\
\hline
35 & attachment-Other        & 76.40 & 50.45 & 69.56 & 64.75 & 67.07 & 1461 \\
\hline
36 & AgeLess16               & 76.29 & 41.86 & 66.67 & 52.94 & 59.02 & 68   \\
\hline
37 & Age17-30                & 69.46 & 49.02 & 67.93 & 63.78 & 65.79 & 2228 \\
\hline
38 & Age31-45                & 70.43 & 57.55 & 71.77 & 74.39 & 73.06 & 2632 \\
\hline
39 & Female                  & 95.43 & 88.89 & 94.20 & 94.04 & 94.12 & 1745 \\
\hline
40 & BodyFat                 & 59.85 & 19.31 & 38.73 & 27.81 & 32.37 & 766  \\
\hline
41 & BodyNormal              & 57.24 & 67.96 & 76.57 & 85.81 & 80.93 & 3602 \\
\hline
42 & BodyThin                & 61.66 & 18.87 & 34.37 & 29.51 & 31.75 & 488  \\
\hline
43 & Customer                & 86.68 & 97.79 & 98.68 & 99.08 & 98.88 & 4687 \\
\hline
44 & Employee                & 89.27 & 67.56 & 81.94 & 79.37 & 80.64 & 223  \\
\hline
45 & action-Calling          & 87.72 & 61.74 & 76.17 & 76.53 & 76.35 & 213  \\
\hline
46 & action-Talking          & 57.93 & 11.79 & 26.73 & 17.42 & 21.09 & 155  \\
\hline
47 & action-Gathering        & 63.43 & 20.75 & 37.50 & 31.73 & 34.38 & 416  \\
\hline
48 & action-Holding          & 66.70 & 21.32 & 35.29 & 35.00 & 35.15 & 120  \\
\hline
49 & action-Pushing          & 63.64 & 11.90 & 17.24 & 27.78 & 21.28 & 18   \\
\hline
50 & action-Pulling          & 81.42 & 46.92 & 64.21 & 63.54 & 63.87 & 96   \\
\hline
51 & action-CarryingByArm    & 61.77 & 15.07 & 27.85 & 24.72 & 26.19 & 89   \\
\hline
52 & action-CarryingByHand   & 81.04 & 53.12 & 74.22 & 65.14 & 69.38 & 588  \\
\hline
53 & action-Other            & 49.98 & 0.00  & 0.00  & 0.00  & 0.00  & 16   \\
\hline
\textbf{Avg} &  & \textbf{74.46} & \textbf{65.62} & \textbf{78.22} & \textbf{78.26} & \textbf{78.24} &  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{Low Training Images} & \textbf{Test performance} & \textbf{Drop in Performance} & \textbf{Score} \\
\hline\hline
1  & hs-BaldHead           & True  & Low    & Big    & 0 \\
\hline
2  & hs-LongHair           & False & High   & Small  & 6 \\
\hline
3  & hs-BlackHair          & False & High   & Small  & 6 \\
\hline
4  & hs-Hat                & True  & Medium & Medium & 2 \\
\hline
5  & hs-Glasses            & False & Medium & Small  & 5 \\
\hline
6  & hs-Muffler            & True  & Low    & Big    & 0 \\
\hline
7  & ub-Shirt              & False & High   & Small  & 6 \\
\hline
8  & ub-Sweater            & False & Low    & Medium & 3 \\
\hline
9  & ub-Vest               & False & High   & Small  & 6 \\
\hline
10 & ub-TShirt             & False & Medium & Medium & 4 \\
\hline
11 & ub-Cotton             & False & Medium & Medium & 4 \\
\hline
12 & ub-Jacket             & False & Medium & Medium & 4 \\
\hline
13 & ub-SuitUp             & True  & Medium & Medium & 2 \\
\hline
14 & ub-Tight              & True  & Medium & Big    & 1 \\
\hline
15 & ub-ShortSleeve        & True  & Medium & Medium & 2 \\
\hline
16 & lb-LongTrousers       & False & High   & Small  & 6 \\
\hline
17 & lb-Skirt              & False & High   & Small  & 6 \\
\hline
18 & lb-ShortSkirt         & True  & Medium & Medium & 2 \\
\hline
19 & lb-Dress              & False & Medium & Medium & 4 \\
\hline
20 & lb-Jeans              & False & High   & Small  & 6 \\
\hline
21 & lb-TightTrousers      & False & High   & Small  & 6 \\
\hline
22 & shoes-Leather         & False & Medium & Small  & 5 \\
\hline
23 & shoes-Sport           & False & Medium & Small  & 5 \\
\hline
24 & shoes-Boots           & False & High   & Small  & 6 \\
\hline
25 & shoes-Cloth           & True  & Medium & Small  & 3 \\
\hline
26 & shoes-Casual          & False & Low    & Medium & 3 \\
\hline
27 & attach-Backpack       & True  & Medium & Medium & 2 \\
\hline
28 & attach-SingleShoulderBag & False & Medium & Medium & 4 \\
\hline
29 & attach-HandBag        & True  & Medium & Medium & 2 \\
\hline
30 & attach-Box            & False & Medium & Medium & 4 \\
\hline
31 & attach-PlasticBag     & True  & Medium & Medium & 2 \\
\hline
32 & attach-PaperBag       & True  & Low    & Medium & 1 \\
\hline
33 & attach-HandTrunk      & True  & Medium & Medium & 2 \\
\hline
34 & attach-Other          & False & Medium & Medium & 4 \\
\hline
35 & AgeLess16             & True  & Medium & Medium & 2 \\
\hline
36 & Age17-30              & False & Medium & Medium & 4 \\
\hline
37 & Age31-45              & False & Medium & Small  & 5 \\
\hline
38 & Female                & False & High   & Small  & 6 \\
\hline
39 & BodyFat               & False & Low    & Big    & 2 \\
\hline
40 & BodyNormal            & False & High   & Small  & 6 \\
\hline
41 & BodyThin              & False & Low    & Big    & 2 \\
\hline
42 & Customer              & False & High   & Small  & 6 \\
\hline
43 & Clerk                 & False & High   & Small  & 6 \\
\hline
44 & action-Calling        & False & Medium & Medium & 4 \\
\hline
45 & action-Talking        & False & Low    & Medium & 3 \\
\hline
46 & action-Gathering      & False & Low    & Medium & 3 \\
\hline
47 & action-Holding        & True  & Low    & Big    & 0 \\
\hline
48 & action-Pushing        & True  & Medium & Small  & 3 \\
\hline
49 & action-Pulling        & True  & Medium & Medium & 2 \\
\hline
50 & action-CarrybyArm     & True  & Low    & Big    & 0 \\
\hline
51 & action-CarrybyHand    & False & Medium & Small  & 5 \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{Low Training Images} & \textbf{Test performance} & \textbf{Drop in Performance} & \textbf{Score} \\
\hline\hline
1  & hs-BaldHead            & True  & Medium & Small  & 3  \\ \hline
2  & hs-LongHair            & False & High   & Small  & 6  \\ \hline
3  & hs-BlackHair           & False & High   & Small  & 6  \\ \hline
4  & hs-Hat                 & True  & Medium & Small  & 3  \\ \hline
5  & hs-Glasses             & False & Medium & Small  & 5  \\ \hline
6  & ub-Shirt               & False & High   & Small  & 6  \\ \hline
7  & ub-Sweater             & False & Low    & Medium & 3  \\ \hline
8  & ub-Vest                & False & High   & Small  & 6  \\ \hline
9  & ub-TShirt              & False & Medium & Small  & 5  \\ \hline
10 & ub-Cotton              & False & Medium & Small  & 5  \\ \hline
11 & ub-Jacket              & False & Medium & Small  & 5  \\ \hline
12 & ub-SuitUp              & False & Medium & Medium & 4  \\ \hline
13 & ub-Tight               & False & Medium & Medium & 4  \\ \hline
14 & ub-ShortSleeve         & False & High   & Small  & 6  \\ \hline
15 & ub-Others              & True  & Low    & Small  & 2  \\ \hline
16 & lb-LongTrousers        & False & High   & Small  & 6  \\ \hline
17 & lb-Skirt               & True  & Medium & Medium & 2  \\ \hline
18 & lb-ShortSkirt          & True  & Medium & Medium & 2  \\ \hline
19 & lb-Dress               & True  & Medium & Medium & 2  \\ \hline
20 & lb-Jeans               & False & High   & Small  & 6  \\ \hline
21 & lb-TightTrousers       & False & High   & Small  & 6  \\ \hline
22 & shoes-Leather          & False & Medium & Small  & 5  \\ \hline
23 & shoes-Sports           & False & Medium & Small  & 5  \\ \hline
24 & shoes-Boots            & False & High   & Small  & 6  \\ \hline
25 & shoes-Cloth            & True  & Medium & Small  & 3  \\ \hline
26 & shoes-Casual           & False & Medium & Small  & 5  \\ \hline
27 & shoes-Other            & False & Low    & Medium & 3  \\ \hline
28 & attachment-Backpack    & True  & Medium & Small  & 3  \\ \hline
29 & attachment-ShoulderBag & False & Medium & Small  & 5  \\ \hline
30 & attachment-HandBag     & True  & Medium & Medium & 2  \\ \hline
31 & attachment-Box         & False & Medium & Medium & 4  \\ \hline
32 & attachment-PlasticBag  & True  & Medium & Medium & 2  \\ \hline
33 & attachment-PaperBag    & True  & Low    & Small  & 2  \\ \hline
34 & attachment-HandTrunk   & True  & Medium & Small  & 3  \\ \hline
35 & attachment-Other       & False & Medium & Small  & 5  \\ \hline
36 & AgeLess16              & True  & Medium & Small  & 3  \\ \hline
37 & Age17-30               & False & Medium & Small  & 5  \\ \hline
38 & Age31-45               & False & Medium & Small  & 5  \\ \hline
39 & Age46-60               & False & Low    & Medium & 3  \\ \hline
40 & Female                 & False & High   & Small  & 6  \\ \hline
41 & BodyFat                & False & Low    & Medium & 3  \\ \hline
42 & BodyNormal             & False & High   & Small  & 6  \\ \hline
43 & BodyThin               & False & Low    & Small  & 4  \\ \hline
44 & Customer               & False & High   & Small  & 6  \\ \hline
45 & Employee               & False & Medium & Small  & 5  \\ \hline
46 & action-Calling         & False & Medium & Small  & 5  \\ \hline
47 & action-Talking         & True  & Low    & Small  & 2  \\ \hline
48 & action-Gathering       & False & Low    & Small  & 4  \\ \hline
49 & action-Holding         & True  & Low    & Medium & 1  \\ \hline
50 & action-Pushing         & True  & Medium & Small  & 3  \\ \hline
51 & action-Pulling         & True  & Medium & Medium & 2  \\ \hline
52 & action-CarryingByArm   & True  & Medium & Medium & 2  \\ \hline
53 & action-CarryingByHand  & False & Medium & Small  & 5  \\ \hline
54 & action-Other           & True  & Low    & Small  & 2  \\
\hline
\end{tabular}
\begin{tabular}{c|l|c|c|c|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{Low Training Images} & \textbf{Test performance} & \textbf{Drop in Performance} & \textbf{Score} \\
\hline\hline
1  & hs-BaldHead            & True  & Low    & Big    & 0  \\\hline
2  & hs-LongHair            & False & High   & Small  & 6  \\\hline
3  & hs-BlackHair           & False & High   & Small  & 6  \\\hline
4  & hs-Hat                 & True  & Medium & Small  & 3  \\\hline
5  & hs-Glasses             & False & Medium & Small  & 5  \\\hline
6  & ub-Shirt               & False & High   & Small  & 6  \\\hline
7  & ub-Sweater             & False & Low    & Medium & 3  \\\hline
8  & ub-Vest                & False & Medium & Medium & 4  \\\hline
9  & ub-TShirt              & False & Medium & Medium & 4  \\\hline
10 & ub-Cotton              & False & Medium & Medium & 4  \\\hline
11 & ub-Jacket              & False & Medium & Medium & 4  \\\hline
12 & ub-SuitUp              & True  & Medium & Medium & 2  \\\hline
13 & ub-Tight               & False & Low    & Big    & 2  \\\hline
14 & ub-ShortSleeve         & True  & Low    & Big    & 0  \\\hline
15 & ub-Others              & True  & Low    & Small  & 2  \\\hline
16 & lb-LongTrousers        & False & High   & Small  & 6  \\\hline
17 & lb-Skirt               & False & Medium & Big    & 3  \\\hline
18 & lb-ShortSkirt          & True  & Medium & Big    & 1  \\\hline
19 & lb-Dress               & False & Medium & Medium & 4  \\\hline
20 & lb-Jeans               & False & High   & Small  & 6  \\\hline
21 & lb-TightTrousers       & False & Medium & Small  & 5  \\\hline
22 & shoes-Leather          & False & Medium & Small  & 5  \\\hline
23 & shoes-Sports           & False & Medium & Small  & 5  \\\hline
24 & shoes-Boots            & False & High   & Small  & 6  \\\hline
25 & shoes-Cloth            & True  & Low    & Big    & 0  \\\hline
26 & shoes-Casual           & False & Low    & Small  & 4  \\\hline
27 & shoes-Other            & True  & Low    & Small  & 2  \\\hline
28 & attachment-Backpack    & True  & Medium & Medium & 2  \\\hline
29 & attachment-ShoulderBag & False & Medium & Medium & 4  \\\hline
30 & attachment-HandBag     & True  & Medium & Medium & 2  \\\hline
31 & attachment-Box         & False & Medium & Medium & 4  \\\hline
32 & attachment-PlasticBag  & True  & Low    & Medium & 1  \\\hline
33 & attachment-PaperBag    & True  & Low    & Medium & 1  \\\hline
34 & attachment-HandTrunk   & False & Medium & Medium & 4  \\\hline
35 & attachment-Other       & False & Medium & Medium & 4  \\\hline
36 & AgeLess16              & True  & Medium & Medium & 2  \\\hline
37 & Age17-30               & False & Medium & Medium & 4  \\\hline
38 & Age31-45               & False & Medium & Small  & 5  \\\hline
39 & Age46-60               & False & High   & Small  & 6  \\\hline
40 & Female                 & False & Low    & Big    & 2  \\\hline
41 & BodyFat                & False & High   & Small  & 6  \\\hline
42 & BodyNormal             & False & Low    & Medium & 3  \\\hline
43 & BodyThin               & False & High   & Small  & 6  \\\hline
44 & Customer               & False & High   & Small  & 6  \\\hline
45 & Employee               & False & Medium & Medium & 4  \\\hline
46 & action-Calling         & False & Low    & Small  & 4  \\\hline
47 & action-Talking         & False & Low    & Small  & 4  \\\hline
48 & action-Gathering       & True  & Low    & Big    & 0  \\\hline
49 & action-Holding         & True  & Low    & Big    & 0  \\\hline
50 & action-Pushing         & True  & Medium & Medium & 2  \\\hline
51 & action-Pulling         & True  & Low    & Big    & 0  \\\hline
52 & action-CarryingByArm   & False & Medium & Medium & 4  \\\hline
53 & action-CarryingByHand  & True  & Low    & Small  & 2  \\\hline
54 & action-Other           & False & Low    & Small  & 4  \\\hline
\end{tabular}
\begin{tabular}{c|c|l}
\hline
\textbf{Score} & \textbf{Attribute Number} & \textbf{Attribute Name} \\ \hline \hline
0                  & 1  & hs-BaldHead \\ \cline{2-3}
                   & 6  & hs-Muffler \\ \cline{2-3}
                   & 47 & action-Holding \\ \cline{2-3}
                   & 50 & action-CarrybyArm \\ \hline
1                  & 14 & ub-Tight \\ \cline{2-3}
                   & 32 & attach-PaperBag \\ \hline
2                   & 4  & hs-Hat \\ \cline{2-3}
                    & 13 & ub-SuitUp \\ \cline{2-3}
                    & 15 & ub-ShortSleeve \\ \cline{2-3}
                    & 18 & lb-ShortSkirt \\ \cline{2-3}
                    & 27 & attach-Backpack \\ \cline{2-3}
                    & 29 & attach-HandBag \\ \cline{2-3}
                    & 31 & attach-PlasticBag \\ \cline{2-3}
                    & 33 & attach-HandTrunk \\ \cline{2-3}
                    & 35 & AgeLess16 \\ \cline{2-3}
                    & 39 & BodyFat \\ \cline{2-3}
                    & 41 & BodyThin \\ \cline{2-3}
                    & 49 & action-Pulling \\ \hline
3                  & 8  & ub-Sweater \\ \cline{2-3}
                   & 25 & shoes-Cloth \\ \cline{2-3}
                   & 26 & shoes-Casual \\ \cline{2-3}
                   & 45 & action-Talking \\ \cline{2-3}
                   & 46 & action-Gathering \\ \cline{2-3}
                   & 48 & action-Pusing \\ \hline
4                  & 10 & ub-TShirt \\ \cline{2-3}
                   & 11 & ub-Cotton \\ \cline{2-3}
                   & 12 & ub-Jacket \\ \cline{2-3}
                   & 19 & lb-Dress \\ \cline{2-3}
                   & 28 & attach-SingleShoulderBag \\ \cline{2-3}
                   & 30 & attach-Box \\ \cline{2-3}
                   & 34 & attach-Other \\ \cline{2-3}
                   & 36 & Age17-30 \\ \cline{2-3}
                   & 44 & action-Calling \\ \hline
5                  & 5  & hs-Glasses \\ \cline{2-3}
                   & 22 & shoes-Leather \\ \cline{2-3}
                   & 23 & shoes-Sport \\ \cline{2-3}
                   & 37 & Age31-45 \\ \cline{2-3}
                   & 51 & action-CarrybyHand \\ \hline
6                  & 2  & hs-LongHair \\ \cline{2-3}
                   & 3  & hs-BlackHair \\ \cline{2-3}
                   & 7  & ub-Shirt \\ \cline{2-3}
                   & 9  & ub-Vest \\ \cline{2-3}
                   & 16 & lb-LongTrousers \\ \cline{2-3}
                   & 17 & lb-Skirt \\ \cline{2-3}
                   & 20 & lb-Jeans \\ \cline{2-3}
                   & 21 & lb-TightTrousers \\ \cline{2-3}
                   & 24 & shoes-Boots \\ \cline{2-3}
                   & 38 & Female \\ \cline{2-3}
                   & 40 & BodyNormal \\ \cline{2-3}
                   & 42 & Customer \\ \cline{2-3}
                   & 43 & Clerk \\ \hline
\end{tabular}
\begin{tabular}{c|c|l}
\hline
\textbf{Score} & \textbf{Attribute Number} & \textbf{Attribute Name} \\ \hline \hline
1                  & 49 & action-Holding \\ \hline
2                  & 15 & ub-Others \\ \cline{2-3}
                   & 17 & lb-Skirt \\ \cline{2-3}
                   & 18 & lb-ShortSkirt \\ \cline{2-3}
                   & 19 & lb-Dress \\ \cline{2-3}
                   & 30 & attachment-HandBag \\ \cline{2-3}
                   & 32 & attachment-PlasticBag \\ \cline{2-3}
                   & 33 & attachment-PaperBag \\ \cline{2-3}
                   & 47 & action-Talking \\ \cline{2-3}
                   & 51 & action-Pulling \\ \cline{2-3}
                   & 52 & action-CarryingByArm \\ \cline{2-3}
                   & 54 & action-Other \\ \hline
3                  & 1  & hs-BaldHead \\ \cline{2-3}
                   & 4  & hs-Hat \\ \cline{2-3}
                   & 7  & ub-Sweater \\ \cline{2-3}
                   & 25 & shoes-Cloth \\ \cline{2-3}
                   & 27 & shoes-Other \\ \cline{2-3}
                   & 28 & attachment-Backpack \\ \cline{2-3}
                   & 34 & attachment-HandTrunk \\ \cline{2-3}
                   & 36 & AgeLess16 \\ \cline{2-3}
                   & 39 & Age46-60 \\ \cline{2-3}
                   & 41 & BodyFat \\ \cline{2-3}
                   & 50 & action-Pushing \\ \hline
4                  & 12 & ub-SuitUp \\ \cline{2-3}
                   & 13 & ub-Tight \\ \cline{2-3}
                   & 31 & attachment-Box \\ \cline{2-3}
                   & 43 & BodyThin \\ \cline{2-3}
                   & 48 & action-Gathering \\ \hline
5                  & 5  & hs-Glasses \\ \cline{2-3}
                   & 9  & ub-TShirt \\ \cline{2-3}
                   & 10 & ub-Cotton \\ \cline{2-3}
                   & 11 & ub-Jacket \\ \cline{2-3}
                   & 22 & shoes-Leather \\ \cline{2-3}
                   & 23 & shoes-Sports \\ \cline{2-3}
                   & 26 & shoes-Casual \\ \cline{2-3}
                   & 29 & attachment-ShoulderBag \\ \cline{2-3}
                   & 35 & attachment-Other \\ \cline{2-3}
                   & 37 & Age17-30 \\ \cline{2-3}
                   & 38 & Age31-45 \\ \cline{2-3}
                   & 45 & Employee \\ \cline{2-3}
                   & 46 & action-Calling \\ \cline{2-3}
                   & 53 & action-CarryingByHand \\ \hline
6                  & 2  & hs-LongHair \\ \cline{2-3}
                   & 3  & hs-BlackHair \\ \cline{2-3}
                   & 6  & ub-Shirt \\ \cline{2-3}
                   & 8  & ub-Vest \\ \cline{2-3}
                   & 14 & ub-ShortSleeve \\ \cline{2-3}
                   & 16 & lb-LongTrousers \\ \cline{2-3}
                   & 20 & lb-Jeans \\ \cline{2-3}
                   & 21 & lb-TightTrousers \\ \cline{2-3}
                   & 24 & shoes-Boots \\ \cline{2-3}
                   & 40 & Female \\ \cline{2-3}
                   & 42 & BodyNormal \\ \cline{2-3}
                   & 44 & Customer \\ \hline
\end{tabular}
\begin{tabular}{c|c|l}
\hline
\textbf{Score} & \textbf{Attribute Number} & \textbf{Attribute Name} \\ \hline \hline
0                  & 1  & hs-BaldHead \\ \cline{2-3}
                   & 14 & ub-ShortSleeve \\ \cline{2-3}
                   & 25 & shoes-Cloth \\ \cline{2-3}
                   & 48 & action-Gathering \\ \cline{2-3}
                   & 49 & action-Holding \\ \cline{2-3}
                   & 51 & action-Pulling \\ \hline
1                  & 18 & lb-ShortSkirt \\ \cline{2-3}
                   & 32 & attachment-PlasticBag \\ \cline{2-3}
                   & 33 & attachment-PaperBag \\ \hline
2                   & 12 & ub-SuitUp \\ \cline{2-3}
                    & 13 & ub-Tight \\ \cline{2-3}
                    & 15 & ub-Others \\ \cline{2-3}
                    & 27 & shoes-Other \\ \cline{2-3}
                    & 28 & attachment-Backpack \\ \cline{2-3}
                    & 30 & attachment-HandBag \\ \cline{2-3}
                    & 36 & AgeLess16 \\ \cline{2-3}
                    & 40 & Female \\ \cline{2-3}
                    & 50 & action-Pushing \\ \cline{2-3}
                    & 53 & action-CarryingByHand \\ \hline
3                  & 4  & hs-Hat \\ \cline{2-3}
                   & 7  & ub-Sweater \\ \cline{2-3}
                   & 17 & lb-Skirt \\ \cline{2-3}
                   & 42 & BodyNormal \\ \hline
4                  & 8  & ub-Vest \\ \cline{2-3}
                   & 9  & ub-TShirt \\ \cline{2-3}
                   & 10 & ub-Cotton \\ \cline{2-3}
                   & 11 & ub-Jacket \\ \cline{2-3}
                   & 19 & lb-Dress \\ \cline{2-3}
                   & 26 & shoes-Casual \\ \cline{2-3}
                   & 29 & attachment-ShoulderBag \\ \cline{2-3}
                   & 31 & attachment-Box \\ \cline{2-3}
                   & 34 & attachment-HandTrunk \\ \cline{2-3}
                   & 35 & attachment-Other \\ \cline{2-3}
                   & 37 & Age17-30 \\ \cline{2-3}
                   & 45 & Employee \\ \cline{2-3}
                   & 46 & action-Calling \\ \cline{2-3}
                   & 47 & action-Talking \\ \cline{2-3}
                   & 52 & action-CarryingByArm \\ \cline{2-3}
                   & 54 & action-Other \\ \hline
5                  & 5  & hs-Glasses \\ \cline{2-3}
                   & 21 & lb-TightTrousers \\ \cline{2-3}
                   & 22 & shoes-Leather \\ \cline{2-3}
                   & 23 & shoes-Sports \\ \cline{2-3}
                   & 38 & Age31-45 \\ \hline
6                  & 2  & hs-LongHair \\ \cline{2-3}
                   & 3  & hs-BlackHair \\ \cline{2-3}
                   & 6  & ub-Shirt \\ \cline{2-3}
                   & 16 & lb-LongTrousers \\ \cline{2-3}
                   & 20 & lb-Jeans \\ \cline{2-3}
                   & 24 & shoes-Boots \\ \cline{2-3}
                   & 39 & Age46-60 \\ \cline{2-3}
                   & 41 & BodyFat \\ \cline{2-3}
                   & 43 & BodyThin \\ \cline{2-3}
                   & 44 & Customer \\ \hline
\end{tabular}
\begin{tabular}{c|c|l|c|l|c|l}
\hline
\textbf{Lower} & 
\shortstack{\textbf{RAP1}\\\textbf{Attribute Number}} & 
\shortstack{\textbf{RAP1}\\\textbf{Attribute Name}} & 
\shortstack{\textbf{RAP2}\\\textbf{Attribute Number}} & 
\shortstack{\textbf{RAP2}\\\textbf{Attribute Name}} & 
\shortstack{\textbf{RAPZS}\\\textbf{Attribute Number}} & 
\shortstack{\textbf{RAPZS}\\\textbf{Attribute Name}} \\
\hline\hline
1  & 1  & hs-BaldHead          & 49 & action-Holding         & 1  & hs-BaldHead \\
\hline
2  & 6  & hs-Muffler           & 15 & ub-Others              & 14 & ub-ShortSleeve \\
\hline
3  & 47 & action-Holding       & 17 & lb-Skirt               & 25 & shoes-Cloth \\
\hline
4  & 50 & action-CarrybyArm    & 18 & lb-ShortSkirt          & 48 & action-Gathering \\
\hline
5  & 14 & ub-Tight             & 19 & lb-Dress               & 49 & action-Holding \\
\hline
6  & 32 & attach-PaperBag      & 30 & attachment-HandBag     & 51 & action-Pulling \\
\hline
7  & 4  & hs-Hat               & 32 & attachment-PlasticBag  & 18 & lb-ShortSkirt \\
\hline
8  & 13 & ub-SuitUp            & 33 & attachment-PaperBag    & 32 & attachment-PlasticBag \\
\hline
9  & 15 & ub-ShortSleeve       & 47 & action-Talking         & 33 & attachment-PaperBag \\
\hline
10 & 18 & lb-ShortSkirt        & 51 & action-Pulling         & 12 & ub-SuitUp \\
\hline
11 & 27 & attach-Backpack      & 52 & action-CarryingByArm   & 13 & ub-Tight \\
\hline
12 & 29 & attach-HandBag       & 54 & action-Other           & 15 & ub-Others \\
\hline
13 & 31 & attach-PlasticBag    & 1  & hs-BaldHead            & 27 & shoes-Other \\
\hline
14 & 33 & attach-HandTrunk     & 4  & hs-Hat                 & 28 & attachment-Backpack \\
\hline
15 & 35 & AgeLess16            & 7  & ub-Sweater             & 30 & attachment-HandBag \\
\hline
16 & 39 & BodyFat              & 25 & shoes-Cloth            & 36 & AgeLess16 \\
\hline
17 & 41 & BodyThin             & 27 & shoes-Other            & 40 & Female \\
\hline
18 & 49 & action-Pulling       & 28 & attachment-Backpack    & 50 & action-Pushing \\
\hline
19 & 8  & ub-Sweater           & 34 & attachment-HandTrunk   & 53 & action-CarryingByHand \\
\hline
20 & 25 & shoes-Cloth          & 36 & AgeLess16              & 4  & hs-Hat \\
\hline
\end{tabular}
\begin{tabular}{c|l|c}
\hline
\textbf{Attribute Number} & \textbf{Attribute Name} & \textbf{Times as Top-Worse Attribute} \\
\hline\hline
49 & action-Holding & 3 \\
\hline
51 & action-Pulling & 3 \\
\hline
1  & hs-BaldHead   & 3 \\
\hline
18 & lb-ShortSkirt & 3 \\
\hline
36 & AgeLess16     & 3 \\
\hline
4  & hs-Hat        & 3 \\
\hline
25 & shoes-Cloth   & 3 \\
\hline
7  & ub-Sweater    & 2 \\
\hline
12 & ub-SuitUp     & 2 \\
\hline
13 & ub-Tight      & 2 \\
\hline
28 & attachment-Backpack   & 2 \\
\hline
30 & attachment-HandBag      & 2 \\
\hline
33 & attachment-PlasticBag   & 2 \\
\hline
32 & attachment-PaperBag     & 2 \\
\hline
27 & shoes-Other           & 2 \\
\hline
15 & ub-Others             & 2 \\
\hline
14 & ub-ShortSleeve        & 2 \\
\hline
41 & BodyFat               & 1 \\
\hline
48 & action-Gathering      & 1 \\
\hline
19 & lb-Dress              & 1 \\
\hline
50 & action-Pushing        & 1 \\
\hline
47 & action-Talking        & 1 \\
\hline
43 & BodyThin              & 1 \\
\hline
17 & lb-Skirt              & 1 \\
\hline
52 & action-CarryingByArm  & 1 \\
\hline
53 & action-CarryingByHand & 1 \\
\hline
54 & action-Other          & 1 \\
\hline
40 & attachment-HandTrunk  & 1 \\
\hline
34 & shoes-Casual          & 0 \\
\hline
36 & Age46-60              & 0 \\
\hline
9  & ub-TShirt             & 0 \\
\hline
10 & ub-Cotton             & 0 \\
\hline
11 & attachment-Box        & 0 \\
\hline
23 & attachment-ShoulderBag & 0 \\
\hline
42 & BodyNormal            & 0 \\
\hline
5  & hs-Glasses            & 0 \\
\hline
8  & ub-Vest               & 0 \\
\hline
4  & action-Calling        & 0 \\
\hline
37 & Age17-30              & 0 \\
\hline
38 & Age35-45              & 0 \\
\hline
35 & attachment-Other      & 0 \\
\hline
44 & Employee              & 0 \\
\hline
45 & Customer              & 0 \\
\hline
3  & hs-BlackHair          & 0 \\
\hline
2  & hs-LongHair           & 0 \\
\hline
16 & lb-Jeans              & 0 \\
\hline
21 & lb-LongTrousers       & 0 \\
\hline
22 & lb-TightTrousers      & 0 \\
\hline
24 & shoes-Boots           & 0 \\
\hline
23 & shoes-Leather         & 0 \\
\hline
6  & shoes-Sports          & 0 \\
\hline
\end{tabular}
